Baryogenesis from a Lepton Asymmetric Universe

We demonstrate that $CP-$violation in the Majorana mass matrices of the heavy neutrinos can generate a $CP-$asymmetric universe. The subsequent decay of the Majorana particles generates a lepton number asymmetry. During the electroweak phase transition the lepton asymmetry is converted into a baryon asymmetry, which survives down to this time.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%    CUT HERE FOR THE POSTSCRIPT FILE AND NAME IT
%%                DOF1.PS
%%    AND KEEP IT IN THE SAME DIRECTORY WHILE RUNNING LATEX.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS
%%created by Utpal Sarkar
%%name it dof1.ps
gsave
initmatrix
/inch {72 mul} def
/centi {inch 2.54 div} def
/Z12 {/ZapfChancery-MediumItalic findfont [12 0 0 24 0 0] makefont setfont}def
/S12 {/Symbol findfont 12 scalefont setfont} def
/H12 {/Helvetica findfont 12 scalefont setfont} def
/T12 {/Times-Roman findfont 12 scalefont setfont} def
/H8 {/Helvetica findfont 8 scalefont setfont} def
/s {show} def
/basegraph1
  {gsave
  [5] 0 setdash
  0 0 1 inch 0 180 arc
  stroke
  newpath
  [1 0] 0 setdash
  -2.6 inch 0 moveto
  1.8 inch 0 lineto
  stroke
  newpath
  -1.8 inch -3 moveto
  S12  (\264)s
  -3 -14 moveto
  Z12 (e)s
  0 -6 rmoveto
  S12 (a)s
  -5 12 rmoveto
  T12 (c)s
  -1.4 inch -14 moveto
  T12 (N)s
  0 -6 rmoveto
  H8 (1)s
  (c) -1.28 inch -8 moveto s
  -2.2 inch -14 moveto
  T12 (N)s
  0 -6 rmoveto
  H8 (1)s
  1.4 inch -14 moveto
  T12 (N)s
  0 -6 rmoveto
  H8 (2)s
  (c) 1.52 inch -8 moveto show
  0 1.1 inch moveto
  S12 (f)s
  grestore} def
/basegraph2
  {gsave
  [5] 0 setdash
  0 0 1 inch 0 180 arc
  stroke
  newpath
  [1 0] 0 setdash
  -1.8 inch 0 moveto
  2.6 inch 0 lineto
  stroke
  newpath
  1.8 inch -3 moveto
  S12  (\264)s
  -3 -14 moveto
  Z12 (e)s
  0 -6 rmoveto
  S12 (a)s
  -1.4 inch -14 moveto
  T12 (N)s
  0 -6 rmoveto
  H8 (1)s
  1.4 inch -14 moveto
  T12 (N)s
  0 -6 rmoveto
  H8 (2)s
  2.2 inch -14 moveto
  T12 (N)s
  0 -6 rmoveto
  H8 (2)s
  (c) 2.32 inch -8 moveto show
  0 1.1 inch moveto
  S12 (f)s
  grestore} def
/fig1
  {gsave
  -0.15 inch -2 inch moveto
  /Times-Roman findfont 16 scalefont setfont
  (Figure 1)s
  grestore} def
gsave
4.4 inch 8 inch translate
basegraph1
-.8 inch -3 inch translate
basegraph2
%fig1
showpage
grestore
